Error-immune quantum communication

Environmental effects on the transmission of a state result, in general, in a change in the information carried by it. To mitigate this, many techniques such as quantum error--correcting codes, decoherence--free--subspaces [Rev Mod Phys, 88(4):041001, 2016] are employed. The basic idea underlying them is to protect/recover the state. These techniques require multi-party entanglement, whose generation is a difficult task. Further, retrieval of information would require complete tomography, which inevitably requires a large number of copies. Taking this into account, in this work, a formalism has been laid down which does not require recovery of a state. The formalism employs scaling laws to obtain quantities that remain invariant under a noisy evolution of a state. The information encoded in these invariant quantities can be transmitted in an error-immune manner. Since multiparty entanglement and error detection/correction will not be required, the proposed scheme would be cost-effective and may be reliably employed for error-free information transfer. Employing the formalism, we have obtained invariant quantities for various noisy channels of a qubit and a quNit.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

